Byzantine Resilience at Swarm Scale: A Decentralized Blocklist Protocol from Inter-robot Accusations

The Weighted-Mean Subsequence Reduced (W-MSR) algorithm, the state-of-the-art method for Byzantine-resilient design of decentralized multi-robot systems, is based on discarding outliers received over Linear Consensus Protocol (LCP). Although W-MSR provides well-understood theoretical guarantees relating robust network connectivity to the convergence of the underlying consensus, the method comes with several limitations preventing its use at scale: (1) the number of Byzantine robots, F, to tolerate should be known a priori, (2) the requirement that each robot maintains 2F+1 neighbors is impractical for large F, (3) information propagation is hindered by the requirement that F+1 robots independently make local measurements of the consensus property in order for the swarm's decision to change, and (4) W-MSR is specific to LCP and does not generalize to applications not implemented over LCP. In this work, we propose a Decentralized Blocklist Protocol (DBP) based on inter-robot accusations. Accusations are made on the basis of locally-made observations of misbehavior, and once shared by cooperative robots across the network are used as input to a graph matching algorithm that computes a blocklist. DBP generalizes to applications not implemented via LCP, is adaptive to the number of Byzantine robots, and allows for fast information propagation through the multi-robot system while simultaneously reducing the required network connectivity relative to W-MSR. On LCP-type applications, DBP reduces the worst-case connectivity requirement of W-MSR from (2F+1)-connected to (F+1)-connected and the number of cooperative observers required to propagate new information from F+1 to just 1 observer. We demonstrate empirically that our approach to Byzantine resilience scales to hundreds of robots on cooperative target tracking, time synchronization, and localization case studies.

==> fig/localization-DBP.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.99813437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5812777)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{localization-DBP.pdf}}%
  \end{picture}%
\endgroup%


==> fig/localization-no-mitigation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.99375937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32568603)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{localization-no-mitigation.pdf}}%
  \end{picture}%
\endgroup%


==> fig/target-tracking-DBP.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.99813437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5812777)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{target-tracking-DBP.pdf}}%
  \end{picture}%
\endgroup%


==> fig/target-tracking-WMSR.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.59016562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6351328)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{target-tracking-WMSR.pdf}}%
  \end{picture}%
\endgroup%


==> fig/tikz/localization.tikz <==
\usetikzlibrary{decorations.markings,arrows,calc,shapes.geometric,positioning}
\begin{tikzpicture}
    \draw[fill=blue!40,draw=black,semitransparent] (-1.4,-1) rectangle (0.2,1.5);
    \draw[fill=blue!40,draw=black,semitransparent] (0,0) rectangle (1.6,1.3);
    \draw[densely dotted, semitransparent] (-0+.52,-0+.52) rectangle (1.6-.52,1.3-.52);
    \draw[fill=blue!40,draw=black,semitransparent] (-0.6,-0.4) rectangle (1.3,1);
    \draw[fill=white,opaque,draw opacity=0] (0,0) rectangle (0.2,1) node[midway] (loc) {};
    \draw[fill=black] (loc) circle (1pt);
    \draw[<->] (1.6/2,1.3) -- ({(1.6-.52)/2+0.52/2},1.3-.52) node[midway] (offset) {};
    \node[name=text-offset,font=\footnotesize,align=left,anchor=north west] at (1.7,1.3) {$c$};
    \draw[->] (text-offset.west) -- (offset);
    \node[name=text-obs,font=\footnotesize,align=left,anchor=north west] at (text-offset.south west) {Neighbor's \\ localization \\ estimate};
    \draw[->] (text-obs.west) -- (1.6-.52,{(1.3-.52)/2+.52/2});
    \draw[fill=red!40,draw=black,semitransparent] (-2.0,0.6) rectangle (-1.2, 1.4);
    \node[name=text-bad,font=\footnotesize,align=left,anchor=north east] at (-2.6,1.6) {Greedily ignore \\ observations with \\ empty intersection};
    \draw[->] (text-bad.east) -- (-2,{(1.4-.6)/2+.6});
    \node[name=text-loc, font=\footnotesize,align=left,anchor=north west] at (text-bad.south west) {Behave as if location is \\ the middle of this \\intersection.  Transmit \\intersection as localization\\ estimate.};
    \draw[->] (text-loc.east) -- (loc);
\end{tikzpicture}

==> fig/tikz/target-tracking-overview.tikz <==
\usetikzlibrary{decorations.markings,arrows,calc,shapes.geometric,positioning}
\begin{tikzpicture}[decoration={markings,
        mark=between positions 0 and 0.9 step 0.25
            with {
                        \draw (0,0) node[
                                                    rectangle,
                                                    fill=blue!40,
                                                    draw=black,
                                                    semitransparent,
                                                    name=rect-\pgfkeysvalueof{/pgf/decoration/mark info/sequence number},
                                                    minimum height=100-16*\pgfkeysvalueof{/pgf/decoration/mark info/sequence number},
                                                    minimum width=100-16*\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}] {};
                         \node[opaque, star, star points=5, star point ratio=1.8,inner sep=1.2pt, fill=black, draw] at (0,0) {};
                    },
            mark=at position 0.999 with {\arrow[opaque,black]{>};}
        }]
    \draw [transparent,postaction={decorate}] (0,0) .. controls (0.2,0.7) and (0.8,1.5) .. (1.2,0.8);
    \draw (0,0) .. controls (0.2,0.7) and (0.8,1.5) .. (1.2,0.8);
    \draw[->] ([xshift=-40pt,yshift=20pt]rect-1.west) -- ([xshift=-3pt]rect-1.west) node[yshift=5pt,xshift=-5pt,left,above,near start] {$\mathcal{U}_{d(t-s)}(\tilde{x})$};
    \draw (2.4,0.5) node[rectangle,fill=red!40,draw=black,semitransparent,minimum height=24,minimum width=24,name=rect-bad] {};
    \node[font=\footnotesize,align=left,right of=rect-bad,anchor=west,xshift=-4pt] (bad-text) {Greedily ignore \\observations with\\empty intersection};
    \draw[->] ([xshift=2pt]rect-bad.east) -- (bad-text.west);
    \node[opaque,star,star points=5, star point ratio=1.8,inner sep=1.2pt, fill=red!80] at (rect-bad) {};
    \draw[draw=red!80,densely dotted] (rect-bad) circle (3.4pt);
\end{tikzpicture}

==> fig/time-sync-DBP.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.45188437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5725153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time-sync-DBP.pdf}}%
  \end{picture}%
\endgroup%


==> fig/time-sync-WMSR.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.77167906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63256086)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time-sync-WMSR.pdf}}%
  \end{picture}%
\endgroup%

